The first term of plethysms

Plethysm of two Schur functions can be expressed as a linear combination of Schur functions, and monomial symmetric functions. In this paper, we express the coefficients combinatorially in the case of monomial symmetric functions. And by using it, we determine the first term of the plethysm with respect to Schur functions under the reverse lexicographic order.

==> FIG32.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.0000,  6.0000)(  4.0000, -8.0000)
% LINE 0 0 3 0
% 20 400 200 400 800 400 800 2000 800 2000 800 2000 200 2000 200 400 200 1200 200 1200 800 2600 200 2600 800 2600 800 4200 800 4200 200 4200 800 4200 200 2600 200 3400 200 3400 800
% 
\special{pn 20}%
\special{pa 400 200}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 800}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{fp}%
\special{pa 2000 200}%
\special{pa 400 200}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 2600 200}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 4200 800}%
\special{fp}%
\special{pa 4200 200}%
\special{pa 4200 800}%
\special{fp}%
\special{pa 4200 200}%
\special{pa 2600 200}%
\special{fp}%
\special{pa 3400 200}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0
% 3 660 500 660 600 2 0
% 1
\put(6.6000,-6.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 860 500 860 600 2 0
% 1
\put(8.6000,-6.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3060 500 3060 600 2 0
% 2
\put(30.6000,-6.0000){\makebox(0,0)[lb]{2}}%
% LINE 2 0 3 0
% 36 500 310 1100 310 1100 310 1100 710 1100 710 500 710 500 710 500 310 1300 310 1900 310 1900 310 1900 710 1900 710 1300 710 1300 710 1300 310 2700 310 3300 310 3300 310 3300 710 3300 710 2700 710 2700 710 2700 310 3500 310 4100 310 4100 710 4100 710 3500 710 3500 310 3500 710 4100 710 4100 710 4100 310 780 310 780 310
% 
\special{pn 8}%
\special{pa 500 310}%
\special{pa 1100 310}%
\special{fp}%
\special{pa 1100 310}%
\special{pa 1100 710}%
\special{fp}%
\special{pa 1100 710}%
\special{pa 500 710}%
\special{fp}%
\special{pa 500 710}%
\special{pa 500 310}%
\special{fp}%
\special{pa 1300 310}%
\special{pa 1900 310}%
\special{fp}%
\special{pa 1900 310}%
\special{pa 1900 710}%
\special{fp}%
\special{pa 1900 710}%
\special{pa 1300 710}%
\special{fp}%
\special{pa 1300 710}%
\special{pa 1300 310}%
\special{fp}%
\special{pa 2700 310}%
\special{pa 3300 310}%
\special{fp}%
\special{pa 3300 310}%
\special{pa 3300 710}%
\special{fp}%
\special{pa 3300 710}%
\special{pa 2700 710}%
\special{fp}%
\special{pa 2700 710}%
\special{pa 2700 310}%
\special{fp}%
\special{pa 3500 310}%
\special{pa 4100 310}%
\special{fp}%
\special{pa 4100 710}%
\special{pa 4100 710}%
\special{fp}%
\special{pa 3500 710}%
\special{pa 3500 310}%
\special{fp}%
\special{pa 3500 710}%
\special{pa 4100 710}%
\special{fp}%
\special{pa 4100 710}%
\special{pa 4100 310}%
\special{fp}%
\special{pa 780 310}%
\special{pa 780 310}%
\special{fp}%
% LINE 2 0 3 0
% 8 790 310 790 710 1590 710 1590 310 2990 310 2990 710 3790 710 3790 310
% 
\special{pn 8}%
\special{pa 790 310}%
\special{pa 790 710}%
\special{fp}%
\special{pa 1590 710}%
\special{pa 1590 310}%
\special{fp}%
\special{pa 2990 310}%
\special{pa 2990 710}%
\special{fp}%
\special{pa 3790 710}%
\special{pa 3790 310}%
\special{fp}%
% STR 2 0 3 0
% 3 3910 430 3910 530 5 0
% 3
\put(39.1000,-5.3000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3670 430 3670 530 5 0
% 1
\put(36.7000,-5.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2850 430 2850 530 5 0
% 1
\put(28.5000,-5.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1450 420 1450 520 5 0
% 2
\put(14.5000,-5.2000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1720 420 1720 520 5 0
% 3
\put(17.2000,-5.2000){\makebox(0,0){3}}%
\end{picture}%


==> FIG33.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.0000, 16.1000)( 12.0000,-18.1000)
% LINE 0 0 3 0
% 30 1200 200 1200 200 1200 200 1200 1800 1200 210 2000 210 2000 210 2000 1810 2000 1810 1200 1810 1200 1010 2800 1010 2800 1010 2800 210 2800 210 2000 210 3600 210 3600 1810 3600 1810 4400 1810 4400 1810 4400 210 4400 210 3600 210 4400 210 5200 210 5200 1010 3600 1010 5200 1010 5200 210
% 
\special{pn 20}%
\special{pa 1200 200}%
\special{pa 1200 200}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1200 1800}%
\special{fp}%
\special{pa 1200 210}%
\special{pa 2000 210}%
\special{fp}%
\special{pa 2000 210}%
\special{pa 2000 1810}%
\special{fp}%
\special{pa 2000 1810}%
\special{pa 1200 1810}%
\special{fp}%
\special{pa 1200 1010}%
\special{pa 2800 1010}%
\special{fp}%
\special{pa 2800 1010}%
\special{pa 2800 210}%
\special{fp}%
\special{pa 2800 210}%
\special{pa 2000 210}%
\special{fp}%
\special{pa 3600 210}%
\special{pa 3600 1810}%
\special{fp}%
\special{pa 3600 1810}%
\special{pa 4400 1810}%
\special{fp}%
\special{pa 4400 1810}%
\special{pa 4400 210}%
\special{fp}%
\special{pa 4400 210}%
\special{pa 3600 210}%
\special{fp}%
\special{pa 4400 210}%
\special{pa 5200 210}%
\special{fp}%
\special{pa 5200 1010}%
\special{pa 3600 1010}%
\special{fp}%
\special{pa 5200 1010}%
\special{pa 5200 210}%
\special{fp}%
% LINE 2 0 3 0
% 50 1410 300 1410 900 1410 900 1810 900 1810 300 1810 900 1810 300 1410 300 2210 300 2610 300 2610 300 2610 900 2610 900 2210 900 2210 900 2210 300 2210 300 2210 300 1410 1100 1810 1100 1810 1700 1810 1100 1410 1100 1410 1700 1410 1700 1810 1700 3810 300 4210 300 4210 300 4210 900 4210 900 3810 900 3810 900 3810 300 3810 1100 4210 1100 4210 1700 4210 1100 4210 1700 3810 1700 3810 1700 3810 1100 4610 900 5010 900 5010 900 5010 300 5010 300 4610 300 4610 300 4610 900
% 
\special{pn 8}%
\special{pa 1410 300}%
\special{pa 1410 900}%
\special{fp}%
\special{pa 1410 900}%
\special{pa 1810 900}%
\special{fp}%
\special{pa 1810 300}%
\special{pa 1810 900}%
\special{fp}%
\special{pa 1810 300}%
\special{pa 1410 300}%
\special{fp}%
\special{pa 2210 300}%
\special{pa 2610 300}%
\special{fp}%
\special{pa 2610 300}%
\special{pa 2610 900}%
\special{fp}%
\special{pa 2610 900}%
\special{pa 2210 900}%
\special{fp}%
\special{pa 2210 900}%
\special{pa 2210 300}%
\special{fp}%
\special{pa 2210 300}%
\special{pa 2210 300}%
\special{fp}%
\special{pa 1410 1100}%
\special{pa 1810 1100}%
\special{fp}%
\special{pa 1810 1700}%
\special{pa 1810 1100}%
\special{fp}%
\special{pa 1410 1100}%
\special{pa 1410 1700}%
\special{fp}%
\special{pa 1410 1700}%
\special{pa 1810 1700}%
\special{fp}%
\special{pa 3810 300}%
\special{pa 4210 300}%
\special{fp}%
\special{pa 4210 300}%
\special{pa 4210 900}%
\special{fp}%
\special{pa 4210 900}%
\special{pa 3810 900}%
\special{fp}%
\special{pa 3810 900}%
\special{pa 3810 300}%
\special{fp}%
\special{pa 3810 1100}%
\special{pa 4210 1100}%
\special{fp}%
\special{pa 4210 1700}%
\special{pa 4210 1100}%
\special{fp}%
\special{pa 4210 1700}%
\special{pa 3810 1700}%
\special{fp}%
\special{pa 3810 1700}%
\special{pa 3810 1100}%
\special{fp}%
\special{pa 4610 900}%
\special{pa 5010 900}%
\special{fp}%
\special{pa 5010 900}%
\special{pa 5010 300}%
\special{fp}%
\special{pa 5010 300}%
\special{pa 4610 300}%
\special{fp}%
\special{pa 4610 300}%
\special{pa 4610 900}%
\special{fp}%
% LINE 2 0 3 0
% 12 1410 600 1810 600 2210 600 2610 600 1810 1400 1410 1400 3810 1400 4210 1400 4210 600 3810 600 4610 600 5010 600
% 
\special{pn 8}%
\special{pa 1410 600}%
\special{pa 1810 600}%
\special{fp}%
\special{pa 2210 600}%
\special{pa 2610 600}%
\special{fp}%
\special{pa 1810 1400}%
\special{pa 1410 1400}%
\special{fp}%
\special{pa 3810 1400}%
\special{pa 4210 1400}%
\special{fp}%
\special{pa 4210 600}%
\special{pa 3810 600}%
\special{fp}%
\special{pa 4610 600}%
\special{pa 5010 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 350 1600 450 5 0
% 1
\put(16.0000,-4.5000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1600 1150 1600 1250 5 0
% 1
\put(16.0000,-12.5000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2410 350 2410 450 5 0
% 1
\put(24.1000,-4.5000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4000 360 4000 460 5 0
% 1
\put(40.0000,-4.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4010 1170 4010 1270 5 0
% 1
\put(40.1000,-12.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4800 370 4800 470 5 0
% 1
\put(48.0000,-4.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1600 660 1600 760 5 0
% 2
\put(16.0000,-7.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2410 670 2410 770 5 0
% 3
\put(24.1000,-7.7000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1600 1460 1600 1560 5 0
% 4
\put(16.0000,-15.6000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4010 650 4010 750 5 0
% 2
\put(40.1000,-7.5000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4010 1460 4010 1560 5 0
% 3
\put(40.1000,-15.6000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4800 670 4800 770 5 0
% 4
\put(48.0000,-7.7000){\makebox(0,0){4}}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.0000, 16.0000)(  6.1000,-18.0000)
% BOX 1 0 3 0
% 2 610 1800 1610 1000
% 
\special{pn 13}%
\special{pa 610 1800}%
\special{pa 1610 1800}%
\special{pa 1610 1000}%
\special{pa 610 1000}%
\special{pa 610 1800}%
\special{fp}%
% BOX 1 0 3 0
% 2 1610 1000 610 200
% 
\special{pn 13}%
\special{pa 1610 1000}%
\special{pa 610 1000}%
\special{pa 610 200}%
\special{pa 1610 200}%
\special{pa 1610 1000}%
\special{fp}%
% BOX 1 0 3 0
% 2 1610 1000 3610 200
% 
\special{pn 13}%
\special{pa 1610 1000}%
\special{pa 3610 1000}%
\special{pa 3610 200}%
\special{pa 1610 200}%
\special{pa 1610 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 800 1200 400
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{pa 800 400}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0
% 8 800 600 1400 600 1400 600 1400 400 1400 400 1200 400 1000 790 1000 390
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1000 790}%
\special{pa 1000 390}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 1620 1200 1220
% 
\special{pn 8}%
\special{pa 800 1620}%
\special{pa 1200 1620}%
\special{pa 1200 1220}%
\special{pa 800 1220}%
\special{pa 800 1620}%
\special{fp}%
% LINE 2 0 3 0
% 8 800 1420 1400 1420 1400 1420 1400 1220 1400 1220 1200 1220 1000 1610 1000 1210
% 
\special{pn 8}%
\special{pa 800 1420}%
\special{pa 1400 1420}%
\special{fp}%
\special{pa 1400 1420}%
\special{pa 1400 1220}%
\special{fp}%
\special{pa 1400 1220}%
\special{pa 1200 1220}%
\special{fp}%
\special{pa 1000 1610}%
\special{pa 1000 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 1810 790 2210 390
% 
\special{pn 8}%
\special{pa 1810 790}%
\special{pa 2210 790}%
\special{pa 2210 390}%
\special{pa 1810 390}%
\special{pa 1810 790}%
\special{fp}%
% LINE 2 0 3 0
% 8 1810 590 2410 590 2410 590 2410 390 2410 390 2210 390 2010 780 2010 380
% 
\special{pn 8}%
\special{pa 1810 590}%
\special{pa 2410 590}%
\special{fp}%
\special{pa 2410 590}%
\special{pa 2410 390}%
\special{fp}%
\special{pa 2410 390}%
\special{pa 2210 390}%
\special{fp}%
\special{pa 2010 780}%
\special{pa 2010 380}%
\special{fp}%
% BOX 2 0 3 0
% 2 2790 810 3190 410
% 
\special{pn 8}%
\special{pa 2790 810}%
\special{pa 3190 810}%
\special{pa 3190 410}%
\special{pa 2790 410}%
\special{pa 2790 810}%
\special{fp}%
% LINE 2 0 3 0
% 8 2790 610 3390 610 3390 610 3390 410 3390 410 3190 410 2990 800 2990 400
% 
\special{pn 8}%
\special{pa 2790 610}%
\special{pa 3390 610}%
\special{fp}%
\special{pa 3390 610}%
\special{pa 3390 410}%
\special{fp}%
\special{pa 3390 410}%
\special{pa 3190 410}%
\special{fp}%
\special{pa 2990 800}%
\special{pa 2990 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2610 1000 2610 200
% 
\special{pn 13}%
\special{pa 2610 1000}%
\special{pa 2610 200}%
\special{fp}%
\end{picture}%


==> figure10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.0000,  6.3000)(  0.9000, -6.9000)
% BOX 2 0 3 0
% 2 175 440 585 640
% 
\special{pn 8}%
\special{pa 176 440}%
\special{pa 586 440}%
\special{pa 586 640}%
\special{pa 176 640}%
\special{pa 176 440}%
\special{fp}%
% LINE 2 0 3 0
% 2 375 440 375 640
% 
\special{pn 8}%
\special{pa 376 440}%
\special{pa 376 640}%
\special{fp}%
% STR 2 0 3 0
% 3 275 440 275 540 5 0
% $1$
\put(2.7500,-5.4000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 485 450 485 550 5 0
% $2$
\put(4.8500,-5.5000){\makebox(0,0){$2$}}%
% BOX 2 0 3 0
% 2 175 110 585 310
% 
\special{pn 8}%
\special{pa 176 110}%
\special{pa 586 110}%
\special{pa 586 310}%
\special{pa 176 310}%
\special{pa 176 110}%
\special{fp}%
% LINE 2 0 3 0
% 2 375 110 375 310
% 
\special{pn 8}%
\special{pa 376 110}%
\special{pa 376 310}%
\special{fp}%
% STR 2 0 3 0
% 3 275 110 275 210 5 0
% $1$
\put(2.7500,-2.1000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 485 120 485 220 5 0
% $1$
\put(4.8500,-2.2000){\makebox(0,0){$1$}}%
% BOX 1 0 3 0
% 2 90 60 690 690
% 
\special{pn 13}%
\special{pa 90 60}%
\special{pa 690 60}%
\special{pa 690 690}%
\special{pa 90 690}%
\special{pa 90 60}%
\special{fp}%
% LINE 1 0 3 0
% 2 90 380 690 390
% 
\special{pn 13}%
\special{pa 90 380}%
\special{pa 690 390}%
\special{fp}%
\end{picture}%


==> figure2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.2000, 17.1000)(  2.0000,-18.1000)
% VECTOR 2 0 3 0
% 4 600 1430 600 1210 600 1420 600 1780
% 
\special{pn 8}%
\special{pa 600 1430}%
\special{pa 600 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1210}%
\special{pa 580 1278}%
\special{pa 600 1264}%
\special{pa 620 1278}%
\special{pa 600 1210}%
\special{fp}%
\special{pa 600 1420}%
\special{pa 600 1780}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1780}%
\special{pa 620 1714}%
\special{pa 600 1728}%
\special{pa 580 1714}%
\special{pa 600 1780}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 600 690 600 410 600 640 600 1170
% 
\special{pn 8}%
\special{pa 600 690}%
\special{pa 600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 600 410}%
\special{pa 580 478}%
\special{pa 600 464}%
\special{pa 620 478}%
\special{pa 600 410}%
\special{fp}%
\special{pa 600 640}%
\special{pa 600 1170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1170}%
\special{pa 620 1104}%
\special{pa 600 1118}%
\special{pa 580 1104}%
\special{pa 600 1170}%
\special{fp}%
% LINE 2 0 3 0
% 6 490 400 710 400 490 1200 720 1200 490 1790 710 1780
% 
\special{pn 8}%
\special{pa 490 400}%
\special{pa 710 400}%
\special{fp}%
\special{pa 490 1200}%
\special{pa 720 1200}%
\special{fp}%
\special{pa 490 1790}%
\special{pa 710 1780}%
\special{fp}%
% STR 2 0 3 0
% 3 200 1520 200 1620 2 0
% $l-1$
\put(2.0000,-16.2000){\makebox(0,0)[lb]{$l-1$}}%
% STR 2 0 3 0
% 3 210 910 210 1010 2 0
% $l'$
\put(2.1000,-10.1000){\makebox(0,0)[lb]{$l'$}}%
% LINE 2 0 3 0
% 2 1600 400 1600 1810
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1600 1810}%
\special{fp}%
% LINE 2 0 3 0
% 12 1600 1800 1800 1800 1800 1790 1800 1610 1800 1610 2000 1610 2000 1610 2000 1400 2000 1400 2210 1400 2210 1390 2210 1200
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1790}%
\special{pa 1800 1610}%
\special{fp}%
\special{pa 1800 1610}%
\special{pa 2000 1610}%
\special{fp}%
\special{pa 2000 1610}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2210 1400}%
\special{fp}%
\special{pa 2210 1390}%
\special{pa 2210 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1000 3410 1210
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 3410 1000}%
\special{pa 3410 1210}%
\special{pa 1600 1210}%
\special{pa 1600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 12 3410 1000 3610 1000 3610 990 3610 810 3610 810 3810 810 3810 810 3810 600 3810 600 4020 600 4020 590 4020 400
% 
\special{pn 8}%
\special{pa 3410 1000}%
\special{pa 3610 1000}%
\special{fp}%
\special{pa 3610 990}%
\special{pa 3610 810}%
\special{fp}%
\special{pa 3610 810}%
\special{pa 3810 810}%
\special{fp}%
\special{pa 3810 810}%
\special{pa 3810 600}%
\special{fp}%
\special{pa 3810 600}%
\special{pa 4020 600}%
\special{fp}%
\special{pa 4020 590}%
\special{pa 4020 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 1600 410 4010 410 2410 990 2410 1200
% 
\special{pn 8}%
\special{pa 1600 410}%
\special{pa 4010 410}%
\special{fp}%
\special{pa 2410 990}%
\special{pa 2410 1200}%
\special{fp}%
% LINE 3 0 3 0
% 38 2900 1000 2690 1210 2840 1000 2630 1210 2780 1000 2570 1210 2720 1000 2510 1210 2660 1000 2450 1210 2600 1000 2410 1190 2540 1000 2410 1130 2480 1000 2410 1070 2960 1000 2750 1210 3020 1000 2810 1210 3080 1000 2870 1210 3140 1000 2930 1210 3200 1000 2990 1210 3260 1000 3050 1210 3320 1000 3110 1210 3380 1000 3170 1210 3410 1030 3230 1210 3410 1090 3290 1210 3410 1150 3350 1210
% 
\special{pn 4}%
\special{pa 2900 1000}%
\special{pa 2690 1210}%
\special{fp}%
\special{pa 2840 1000}%
\special{pa 2630 1210}%
\special{fp}%
\special{pa 2780 1000}%
\special{pa 2570 1210}%
\special{fp}%
\special{pa 2720 1000}%
\special{pa 2510 1210}%
\special{fp}%
\special{pa 2660 1000}%
\special{pa 2450 1210}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2410 1190}%
\special{fp}%
\special{pa 2540 1000}%
\special{pa 2410 1130}%
\special{fp}%
\special{pa 2480 1000}%
\special{pa 2410 1070}%
\special{fp}%
\special{pa 2960 1000}%
\special{pa 2750 1210}%
\special{fp}%
\special{pa 3020 1000}%
\special{pa 2810 1210}%
\special{fp}%
\special{pa 3080 1000}%
\special{pa 2870 1210}%
\special{fp}%
\special{pa 3140 1000}%
\special{pa 2930 1210}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 2990 1210}%
\special{fp}%
\special{pa 3260 1000}%
\special{pa 3050 1210}%
\special{fp}%
\special{pa 3320 1000}%
\special{pa 3110 1210}%
\special{fp}%
\special{pa 3380 1000}%
\special{pa 3170 1210}%
\special{fp}%
\special{pa 3410 1030}%
\special{pa 3230 1210}%
\special{fp}%
\special{pa 3410 1090}%
\special{pa 3290 1210}%
\special{fp}%
\special{pa 3410 1150}%
\special{pa 3350 1210}%
\special{fp}%
% LINE 3 0 3 0
% 36 2000 1420 1810 1610 2150 1210 1600 1760 1800 1620 1620 1800 1800 1680 1680 1800 1800 1740 1740 1800 2090 1210 1600 1700 2030 1210 1600 1640 1970 1210 1600 1580 1910 1210 1600 1520 1850 1210 1600 1460 1790 1210 1600 1400 1730 1210 1600 1340 1670 1210 1600 1280 2200 1220 2020 1400 2210 1270 2080 1400 2210 1330 2140 1400 2000 1480 1870 1610 2000 1540 1930 1610
% 
\special{pn 4}%
\special{pa 2000 1420}%
\special{pa 1810 1610}%
\special{fp}%
\special{pa 2150 1210}%
\special{pa 1600 1760}%
\special{fp}%
\special{pa 1800 1620}%
\special{pa 1620 1800}%
\special{fp}%
\special{pa 1800 1680}%
\special{pa 1680 1800}%
\special{fp}%
\special{pa 1800 1740}%
\special{pa 1740 1800}%
\special{fp}%
\special{pa 2090 1210}%
\special{pa 1600 1700}%
\special{fp}%
\special{pa 2030 1210}%
\special{pa 1600 1640}%
\special{fp}%
\special{pa 1970 1210}%
\special{pa 1600 1580}%
\special{fp}%
\special{pa 1910 1210}%
\special{pa 1600 1520}%
\special{fp}%
\special{pa 1850 1210}%
\special{pa 1600 1460}%
\special{fp}%
\special{pa 1790 1210}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1730 1210}%
\special{pa 1600 1340}%
\special{fp}%
\special{pa 1670 1210}%
\special{pa 1600 1280}%
\special{fp}%
\special{pa 2200 1220}%
\special{pa 2020 1400}%
\special{fp}%
\special{pa 2210 1270}%
\special{pa 2080 1400}%
\special{fp}%
\special{pa 2210 1330}%
\special{pa 2140 1400}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 1870 1610}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 1930 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1520 1000 1620 2 0
% $\lambda'$
\put(14.0000,-16.2000){\makebox(0,0)[lb]{$\lambda'$}}%
% CIRCLE 0 0 3 0
% 4 2420 1270 2250 1650 2420 1710 2940 1270
% 
\special{pn 20}%
\special{ar 2420 1270 416 416  6.2831853 6.2831853}%
\special{ar 2420 1270 416 416  0.0000000 1.5707963}%
% VECTOR 0 0 3 0
% 4 2400 1680 2270 1690 3960 1390 3960 1390
% 
\special{pn 20}%
\special{pa 2400 1680}%
\special{pa 2270 1690}%
\special{fp}%
\special{sh 1}%
\special{pa 2270 1690}%
\special{pa 2338 1706}%
\special{pa 2324 1686}%
\special{pa 2336 1666}%
\special{pa 2270 1690}%
\special{fp}%
\special{pa 3960 1390}%
\special{pa 3960 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 2950 1610 2950 1710 2 0
% move
\put(29.5000,-17.1000){\makebox(0,0)[lb]{move}}%
% STR 2 0 3 0
% 3 3610 1510 3610 1610 2 0
% $\lambda' = (\lambda_2 , \cdots , \lambda_l)$
\put(36.1000,-16.1000){\makebox(0,0)[lb]{$\lambda' = (\lambda_2 , \cdots , \lambda_l)$}}%
% STR 2 0 3 0
% 3 2440 170 2440 270 2 0
% $m \mu_1$
\put(24.4000,-2.7000){\makebox(0,0)[lb]{$m \mu_1$}}%
% LINE 2 0 3 0
% 10 1600 400 1760 310 1760 310 1910 270 4000 400 3810 300 3820 300 3650 270 3650 270 3580 260
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1760 310}%
\special{fp}%
\special{pa 1760 310}%
\special{pa 1910 270}%
\special{fp}%
\special{pa 4000 400}%
\special{pa 3810 300}%
\special{fp}%
\special{pa 3820 300}%
\special{pa 3650 270}%
\special{fp}%
\special{pa 3650 270}%
\special{pa 3580 260}%
\special{fp}%
% STR 2 0 3 0
% 3 2170 800 2170 900 2 0
% $m \mu_l'$
\put(21.7000,-9.0000){\makebox(0,0)[lb]{$m \mu_{l'}$}}%
% LINE 2 0 3 0
% 8 1600 1000 1760 930 1760 920 1930 890 3410 1010 3350 890 3350 890 3210 850
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1760 930}%
\special{fp}%
\special{pa 1760 920}%
\special{pa 1930 890}%
\special{fp}%
\special{pa 3410 1010}%
\special{pa 3350 890}%
\special{fp}%
\special{pa 3350 890}%
\special{pa 3210 850}%
\special{fp}%
\end{picture}%


==> figure3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.4000, 18.2000)(  0.9000,-20.2000)
% BOX 2 0 3 0
% 2 600 210 800 410
% 
\special{pn 8}%
\special{pa 600 210}%
\special{pa 800 210}%
\special{pa 800 410}%
\special{pa 600 410}%
\special{pa 600 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 210 1000 410
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 1000 210}%
\special{pa 1000 410}%
\special{pa 800 410}%
\special{pa 800 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 210 1200 410
% 
\special{pn 8}%
\special{pa 1000 210}%
\special{pa 1200 210}%
\special{pa 1200 410}%
\special{pa 1000 410}%
\special{pa 1000 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 210 1400 410
% 
\special{pn 8}%
\special{pa 1200 210}%
\special{pa 1400 210}%
\special{pa 1400 410}%
\special{pa 1200 410}%
\special{pa 1200 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 410 800 610
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 800 410}%
\special{pa 800 610}%
\special{pa 600 610}%
\special{pa 600 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 410 1000 610
% 
\special{pn 8}%
\special{pa 800 410}%
\special{pa 1000 410}%
\special{pa 1000 610}%
\special{pa 800 610}%
\special{pa 800 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 410 1200 610
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1200 410}%
\special{pa 1200 610}%
\special{pa 1000 610}%
\special{pa 1000 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 610 810 810 1010
% 
\special{pn 8}%
\special{pa 610 810}%
\special{pa 810 810}%
\special{pa 810 1010}%
\special{pa 610 1010}%
\special{pa 610 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 810 810 1010 1010
% 
\special{pn 8}%
\special{pa 810 810}%
\special{pa 1010 810}%
\special{pa 1010 1010}%
\special{pa 810 1010}%
\special{pa 810 810}%
\special{fp}%
% STR 2 0 3 0
% 3 630 270 630 370 2 0
% $1$
\put(6.3000,-3.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 830 280 830 380 2 0
% $1$
\put(8.3000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1040 280 1040 380 2 0
% $1$
\put(10.4000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1240 280 1240 380 2 0
% $1$
\put(12.4000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 630 490 630 590 2 0
% $2$
\put(6.3000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 830 490 830 590 2 0
% $2$
\put(8.3000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1050 480 1050 580 2 0
% $2$
\put(10.5000,-5.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 680 670 680 770 2 0
% $\vdots$
\put(6.8000,-7.7000){\makebox(0,0)[lb]{$\vdots$}}%
% STR 2 0 3 0
% 3 640 880 640 980 2 0
% $l'$
\put(6.4000,-9.8000){\makebox(0,0)[lb]{$l'$}}%
% STR 2 0 3 0
% 3 860 890 860 990 2 0
% $l'$
\put(8.6000,-9.9000){\makebox(0,0)[lb]{$l'$}}%
% STR 2 0 3 0
% 3 90 510 90 610 2 0
% $T_1=$
\put(0.9000,-6.1000){\makebox(0,0)[lb]{$T_1=$}}%
% BOX 2 0 3 0
% 2 2320 210 2520 410
% 
\special{pn 8}%
\special{pa 2320 210}%
\special{pa 2520 210}%
\special{pa 2520 410}%
\special{pa 2320 410}%
\special{pa 2320 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 2520 210 2720 410
% 
\special{pn 8}%
\special{pa 2520 210}%
\special{pa 2720 210}%
\special{pa 2720 410}%
\special{pa 2520 410}%
\special{pa 2520 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 2720 210 2920 410
% 
\special{pn 8}%
\special{pa 2720 210}%
\special{pa 2920 210}%
\special{pa 2920 410}%
\special{pa 2720 410}%
\special{pa 2720 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 2920 210 3120 410
% 
\special{pn 8}%
\special{pa 2920 210}%
\special{pa 3120 210}%
\special{pa 3120 410}%
\special{pa 2920 410}%
\special{pa 2920 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 2320 410 2520 610
% 
\special{pn 8}%
\special{pa 2320 410}%
\special{pa 2520 410}%
\special{pa 2520 610}%
\special{pa 2320 610}%
\special{pa 2320 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2520 410 2720 610
% 
\special{pn 8}%
\special{pa 2520 410}%
\special{pa 2720 410}%
\special{pa 2720 610}%
\special{pa 2520 610}%
\special{pa 2520 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2720 410 2920 610
% 
\special{pn 8}%
\special{pa 2720 410}%
\special{pa 2920 410}%
\special{pa 2920 610}%
\special{pa 2720 610}%
\special{pa 2720 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 810 2530 1010
% 
\special{pn 8}%
\special{pa 2330 810}%
\special{pa 2530 810}%
\special{pa 2530 1010}%
\special{pa 2330 1010}%
\special{pa 2330 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 2530 810 2730 1010
% 
\special{pn 8}%
\special{pa 2530 810}%
\special{pa 2730 810}%
\special{pa 2730 1010}%
\special{pa 2530 1010}%
\special{pa 2530 810}%
\special{fp}%
% STR 2 0 3 0
% 3 2350 270 2350 370 2 0
% $1$
\put(23.5000,-3.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2550 280 2550 380 2 0
% $1$
\put(25.5000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2760 280 2760 380 2 0
% $1$
\put(27.6000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2960 280 2960 380 2 0
% $1$
\put(29.6000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2350 490 2350 590 2 0
% $2$
\put(23.5000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2550 490 2550 590 2 0
% $2$
\put(25.5000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2770 480 2770 580 2 0
% $2$
\put(27.7000,-5.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2400 670 2400 770 2 0
% $\vdots$
\put(24.0000,-7.7000){\makebox(0,0)[lb]{$\vdots$}}%
% STR 2 0 3 0
% 3 2360 880 2360 980 2 0
% $l'$
\put(23.6000,-9.8000){\makebox(0,0)[lb]{$l'$}}%
% STR 2 0 3 0
% 3 2950 970 2950 1070 2 0
% $l'+1$
\put(29.5000,-10.7000){\makebox(0,0)[lb]{$l'+1$}}%
% STR 2 0 3 0
% 3 1810 510 1810 610 2 0
% $T_2=$
\put(18.1000,-6.1000){\makebox(0,0)[lb]{$T_2=$}}%
% BOX 2 0 3 0
% 2 4130 210 4330 410
% 
\special{pn 8}%
\special{pa 4130 210}%
\special{pa 4330 210}%
\special{pa 4330 410}%
\special{pa 4130 410}%
\special{pa 4130 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4330 210 4530 410
% 
\special{pn 8}%
\special{pa 4330 210}%
\special{pa 4530 210}%
\special{pa 4530 410}%
\special{pa 4330 410}%
\special{pa 4330 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4530 210 4730 410
% 
\special{pn 8}%
\special{pa 4530 210}%
\special{pa 4730 210}%
\special{pa 4730 410}%
\special{pa 4530 410}%
\special{pa 4530 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4730 210 4930 410
% 
\special{pn 8}%
\special{pa 4730 210}%
\special{pa 4930 210}%
\special{pa 4930 410}%
\special{pa 4730 410}%
\special{pa 4730 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4130 410 4330 610
% 
\special{pn 8}%
\special{pa 4130 410}%
\special{pa 4330 410}%
\special{pa 4330 610}%
\special{pa 4130 610}%
\special{pa 4130 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 4330 410 4530 610
% 
\special{pn 8}%
\special{pa 4330 410}%
\special{pa 4530 410}%
\special{pa 4530 610}%
\special{pa 4330 610}%
\special{pa 4330 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 4530 410 4730 610
% 
\special{pn 8}%
\special{pa 4530 410}%
\special{pa 4730 410}%
\special{pa 4730 610}%
\special{pa 4530 610}%
\special{pa 4530 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 4140 810 4340 1010
% 
\special{pn 8}%
\special{pa 4140 810}%
\special{pa 4340 810}%
\special{pa 4340 1010}%
\special{pa 4140 1010}%
\special{pa 4140 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 4340 810 4540 1010
% 
\special{pn 8}%
\special{pa 4340 810}%
\special{pa 4540 810}%
\special{pa 4540 1010}%
\special{pa 4340 1010}%
\special{pa 4340 810}%
\special{fp}%
% STR 2 0 3 0
% 3 4160 270 4160 370 2 0
% $1$
\put(41.6000,-3.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 4360 280 4360 380 2 0
% $1$
\put(43.6000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 4570 280 4570 380 2 0
% $1$
\put(45.7000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 4770 280 4770 380 2 0
% $1$
\put(47.7000,-3.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 4160 490 4160 590 2 0
% $2$
\put(41.6000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 4360 490 4360 590 2 0
% $2$
\put(43.6000,-5.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 4580 480 4580 580 2 0
% $2$
\put(45.8000,-5.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 4210 670 4210 770 2 0
% $\vdots$
\put(42.1000,-7.7000){\makebox(0,0)[lb]{$\vdots$}}%
% STR 2 0 3 0
% 3 4170 880 4170 980 2 0
% $l'$
\put(41.7000,-9.8000){\makebox(0,0)[lb]{$l'$}}%
% STR 2 0 3 0
% 3 4710 1010 4710 1110 2 0
% $l'+2$
\put(47.1000,-11.1000){\makebox(0,0)[lb]{$l'+2$}}%
% STR 2 0 3 0
% 3 3620 510 3620 610 2 0
% $T_3=$
\put(36.2000,-6.1000){\makebox(0,0)[lb]{$T_3=$}}%
% STR 2 0 3 0
% 3 410 1500 410 1600 2 0
% $\cdots$
\put(4.1000,-16.0000){\makebox(0,0)[lb]{$\cdots$}}%
% BOX 2 0 3 0
% 2 2320 1220 2520 1420
% 
\special{pn 8}%
\special{pa 2320 1220}%
\special{pa 2520 1220}%
\special{pa 2520 1420}%
\special{pa 2320 1420}%
\special{pa 2320 1220}%
\special{fp}%
% BOX 2 0 3 0
% 2 2520 1220 2720 1420
% 
\special{pn 8}%
\special{pa 2520 1220}%
\special{pa 2720 1220}%
\special{pa 2720 1420}%
\special{pa 2520 1420}%
\special{pa 2520 1220}%
\special{fp}%
% BOX 2 0 3 0
% 2 2720 1220 2920 1420
% 
\special{pn 8}%
\special{pa 2720 1220}%
\special{pa 2920 1220}%
\special{pa 2920 1420}%
\special{pa 2720 1420}%
\special{pa 2720 1220}%
\special{fp}%
% BOX 2 0 3 0
% 2 2920 1220 3120 1420
% 
\special{pn 8}%
\special{pa 2920 1220}%
\special{pa 3120 1220}%
\special{pa 3120 1420}%
\special{pa 2920 1420}%
\special{pa 2920 1220}%
\special{fp}%
% BOX 2 0 3 0
% 2 2320 1420 2520 1620
% 
\special{pn 8}%
\special{pa 2320 1420}%
\special{pa 2520 1420}%
\special{pa 2520 1620}%
\special{pa 2320 1620}%
\special{pa 2320 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2520 1420 2720 1620
% 
\special{pn 8}%
\special{pa 2520 1420}%
\special{pa 2720 1420}%
\special{pa 2720 1620}%
\special{pa 2520 1620}%
\special{pa 2520 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2720 1420 2920 1620
% 
\special{pn 8}%
\special{pa 2720 1420}%
\special{pa 2920 1420}%
\special{pa 2920 1620}%
\special{pa 2720 1620}%
\special{pa 2720 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 1820 2530 2020
% 
\special{pn 8}%
\special{pa 2330 1820}%
\special{pa 2530 1820}%
\special{pa 2530 2020}%
\special{pa 2330 2020}%
\special{pa 2330 1820}%
\special{fp}%
% BOX 2 0 3 0
% 2 2530 1820 2730 2020
% 
\special{pn 8}%
\special{pa 2530 1820}%
\special{pa 2730 1820}%
\special{pa 2730 2020}%
\special{pa 2530 2020}%
\special{pa 2530 1820}%
\special{fp}%
% STR 2 0 3 0
% 3 2350 1280 2350 1380 2 0
% $1$
\put(23.5000,-13.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2550 1290 2550 1390 2 0
% $1$
\put(25.5000,-13.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2760 1290 2760 1390 2 0
% $1$
\put(27.6000,-13.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2960 1290 2960 1390 2 0
% $1$
\put(29.6000,-13.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2350 1500 2350 1600 2 0
% $2$
\put(23.5000,-16.0000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2550 1500 2550 1600 2 0
% $2$
\put(25.5000,-16.0000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2770 1490 2770 1590 2 0
% $2$
\put(27.7000,-15.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2400 1680 2400 1780 2 0
% $\vdots$
\put(24.0000,-17.8000){\makebox(0,0)[lb]{$\vdots$}}%
% STR 2 0 3 0
% 3 2360 1890 2360 1990 2 0
% $l'$
\put(23.6000,-19.9000){\makebox(0,0)[lb]{$l'$}}%
% STR 2 0 3 0
% 3 2920 1970 2920 2070 2 0
% $l'+l-1$
\put(29.2000,-20.7000){\makebox(0,0)[lb]{$l'+l-1$}}%
% STR 2 0 3 0
% 3 1810 1520 1810 1620 2 0
% $T_l=$
\put(18.1000,-16.2000){\makebox(0,0)[lb]{$T_l=$}}%
% LINE 2 0 3 0
% 2 2600 910 2880 980
% 
\special{pn 8}%
\special{pa 2600 910}%
\special{pa 2880 980}%
\special{fp}%
% LINE 2 0 3 0
% 2 4430 920 4690 1020
% 
\special{pn 8}%
\special{pa 4430 920}%
\special{pa 4690 1020}%
\special{fp}%
% LINE 2 0 3 0
% 2 2620 1950 2870 2000
% 
\special{pn 8}%
\special{pa 2620 1950}%
\special{pa 2870 2000}%
\special{fp}%
\end{picture}%


==> figure4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.3500,  4.0000)(  0.5000, -4.5000)
% BOX 2 0 3 0
% 2 95 50 295 450
% 
\special{pn 8}%
\special{pa 96 50}%
\special{pa 296 50}%
\special{pa 296 450}%
\special{pa 96 450}%
\special{pa 96 50}%
\special{fp}%
% BOX 2 0 3 0
% 2 95 50 685 250
% 
\special{pn 8}%
\special{pa 96 50}%
\special{pa 686 50}%
\special{pa 686 250}%
\special{pa 96 250}%
\special{pa 96 50}%
\special{fp}%
% LINE 2 0 3 0
% 2 475 50 475 250
% 
\special{pn 8}%
\special{pa 476 50}%
\special{pa 476 250}%
\special{fp}%
% STR 2 0 3 0
% 3 185 50 185 150 5 0
% $1$
\put(1.8500,-1.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 385 40 385 140 5 0
% $2$
\put(3.8500,-1.4000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 575 50 575 150 5 0
% $2$
\put(5.7500,-1.5000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 185 270 185 370 5 0
% $2$
\put(1.8500,-3.7000){\makebox(0,0){$2$}}%
\end{picture}%


==> figure5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.3500,  4.0000)(  0.3000, -4.3000)
% BOX 2 0 3 0
% 2 75 30 275 430
% 
\special{pn 8}%
\special{pa 76 30}%
\special{pa 276 30}%
\special{pa 276 430}%
\special{pa 76 430}%
\special{pa 76 30}%
\special{fp}%
% BOX 2 0 3 0
% 2 75 30 665 230
% 
\special{pn 8}%
\special{pa 76 30}%
\special{pa 666 30}%
\special{pa 666 230}%
\special{pa 76 230}%
\special{pa 76 30}%
\special{fp}%
% LINE 2 0 3 0
% 2 455 30 455 230
% 
\special{pn 8}%
\special{pa 456 30}%
\special{pa 456 230}%
\special{fp}%
% STR 2 0 3 0
% 3 165 30 165 130 5 0
% $1$
\put(1.6500,-1.3000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 365 20 365 120 5 0
% $1$
\put(3.6500,-1.2000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 555 30 555 130 5 0
% $2$
\put(5.5500,-1.3000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 165 250 165 350 5 0
% $4$
\put(1.6500,-3.5000){\makebox(0,0){$4$}}%
\end{picture}%


==> figure6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.3500,  4.0000)(  0.4000, -4.6000)
% BOX 2 0 3 0
% 2 85 60 285 460
% 
\special{pn 8}%
\special{pa 86 60}%
\special{pa 286 60}%
\special{pa 286 460}%
\special{pa 86 460}%
\special{pa 86 60}%
\special{fp}%
% BOX 2 0 3 0
% 2 85 60 675 260
% 
\special{pn 8}%
\special{pa 86 60}%
\special{pa 676 60}%
\special{pa 676 260}%
\special{pa 86 260}%
\special{pa 86 60}%
\special{fp}%
% LINE 2 0 3 0
% 2 465 60 465 260
% 
\special{pn 8}%
\special{pa 466 60}%
\special{pa 466 260}%
\special{fp}%
% STR 2 0 3 0
% 3 175 60 175 160 5 0
% $1$
\put(1.7500,-1.6000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 375 50 375 150 5 0
% $1$
\put(3.7500,-1.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 565 60 565 160 5 0
% $2$
\put(5.6500,-1.6000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 175 280 175 380 5 0
% $3$
\put(1.7500,-3.8000){\makebox(0,0){$3$}}%
\end{picture}%


==> figure7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.4500,  2.0000)(  0.5000, -2.4000)
% BOX 2 0 3 0
% 2 85 40 495 240
% 
\special{pn 8}%
\special{pa 86 40}%
\special{pa 496 40}%
\special{pa 496 240}%
\special{pa 86 240}%
\special{pa 86 40}%
\special{fp}%
% LINE 2 0 3 0
% 2 285 40 285 240
% 
\special{pn 8}%
\special{pa 286 40}%
\special{pa 286 240}%
\special{fp}%
% STR 2 0 3 0
% 3 185 40 185 140 5 0
% $1$
\put(1.8500,-1.4000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 395 50 395 150 5 0
% $1$
\put(3.9500,-1.5000){\makebox(0,0){$1$}}%
\end{picture}%


==> figure8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.4500,  2.0000)(  0.5000, -2.4000)
% BOX 2 0 3 0
% 2 85 40 495 240
% 
\special{pn 8}%
\special{pa 86 40}%
\special{pa 496 40}%
\special{pa 496 240}%
\special{pa 86 240}%
\special{pa 86 40}%
\special{fp}%
% LINE 2 0 3 0
% 2 285 40 285 240
% 
\special{pn 8}%
\special{pa 286 40}%
\special{pa 286 240}%
\special{fp}%
% STR 2 0 3 0
% 3 185 40 185 140 5 0
% $1$
\put(1.8500,-1.4000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 395 50 395 150 5 0
% $2$
\put(3.9500,-1.5000){\makebox(0,0){$2$}}%
\end{picture}%


==> figure9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.1000,  4.1000)(  0.8000, -4.7000)
% BOX 0 0 3 0
% 2 80 60 490 470
% 
\special{pn 20}%
\special{pa 80 60}%
\special{pa 490 60}%
\special{pa 490 470}%
\special{pa 80 470}%
\special{pa 80 60}%
\special{fp}%
% LINE 0 0 3 0
% 2 90 260 480 260
% 
\special{pn 20}%
\special{pa 90 260}%
\special{pa 480 260}%
\special{fp}%
% STR 2 0 3 0
% 3 270 60 270 160 5 0
% $1$
\put(2.7000,-1.6000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 280 280 280 380 5 0
% $2$
\put(2.8000,-3.8000){\makebox(0,0){$2$}}%
\end{picture}%

